IF-QAOA: A Penalty-Free Approach to Accelerating Constrained Quantum Optimization

Traditional methods for handling (inequality) constraints in the Quantum Approximate Optimization Ansatz (QAOA) typically rely on penalty terms and slack variables, which increase problem complexity and expand the search space. More sophisticated mixer-based QAOA variants restrict the search within the feasible assignments but often suffer from prohibitive circuit complexity. This paper presents a low-complexity formalism for incorporating inequality constraints into the cost function of QAOA using an oracle-based subroutine that evaluates constraint satisfaction in an additional register, subsequently called Indicator Function QAOA (IF-QAOA). The IF-QAOA cost function consists of a step-function but does not require a penalty term with additional parameters. Applied to the Knapsack problem, we demonstrate the superior performance of IF-QAOA over conventional penalty-based approaches in simulated experiments. Using advanced QAOA simulation techniques with instances consisting of up to 22 items, we find that IF-QAOA achieves significantly higher solution quality and a faster time-to-solution in 82% of our benchmark cases. Analysis of the scaling behavior shows favorable scaling of IF-QAOA compared to penalty-based methods. Also, benchmarked against the recently developed Quantum Tree Generator QAOA for Knapsack Problems, we demonstrate higher solution quality for circuits of similar complexity. Additionally, the paper introduces a method for approximate indicator function when the number of ancillary qubits is limited. With a specialized simulation algorithm based on projective measurements, we empirically demonstrate that a fixed number of ancillary qubits is sufficient to encode general inequality constraints.

==> drawings/feas_blob_opt.tex <==
\begin{tikzpicture}[scale=0.9]
\def\numPoints{20}
\def\radius{2}

\filldraw[fill=rocketfire!30, draw=rocketfire!70!black] plot[smooth cycle, tension=0.7] coordinates { (-1, -1) (-1.2, 0.1) (0.4, 0.8) (1.5, -0.5) (0.3, -0.5) };

\filldraw[fill=aquarius!30, draw=aquarius!70!black, line width=2pt] plot[smooth cycle, tension=0.7] coordinates { (-0.5, -0.4) (0.2, 0.6) (1, 0) };

\node[black!70] at (-0.2, -0.2) {\tiny $\times$};

\node at (0.2, 0.1) {$\mathcal{F}$};
\node at (-0.9, -0.2) {$\mathcal{D}$};

\end{tikzpicture}

==> drawings/feas_blob_penalty.tex <==
\begin{tikzpicture}[scale=0.9]
\def\numPoints{20}
\def\radius{2}

\filldraw[fill=sand, draw=sand!70!black, line width=2pt] plot[smooth cycle, tension=0.7] coordinates {  (-1.2, -1.2) (-1.4, 0.4) (0.7, 0.9) (1.6, -0.7) (0, -1.2) };

\filldraw[fill=rocketfire!30, draw=rocketfire!70!black] plot[smooth cycle, tension=0.7] coordinates { (-1, -1) (-1.2, 0.1) (0.4, 0.8) (1.5, -0.5) (0.3, -0.5) };

\filldraw[fill=aquarius!30, draw=aquarius!70!black] plot[smooth cycle, tension=0.7] coordinates { (-0.5, -0.4) (0.2, 0.6) (1, 0) };

\node[black!70] at (-0.2, -0.2) {\tiny $\times$};

\node at (0.2, 0.1) {$\mathcal{F}$};
\node at (-0.9, -0.2) {$\mathcal{D}$};
\node at (0.35, -0.8) {$\mathcal{D}^{+}$};

\end{tikzpicture}

==> drawings/feas_blob_qpe.tex <==
\begin{tikzpicture}[scale=0.9]
\def\numPoints{20}
\def\radius{2}

\filldraw[fill=rocketfire!30, draw=rocketfire!70!black, line width=2pt] plot[smooth cycle, tension=0.7] coordinates { (-1, -1) (-1.2, 0.1) (0.4, 0.8) (1.5, -0.5) (0.3, -0.5) };

\filldraw[fill=aquarius!30, draw=aquarius!70!black] plot[smooth cycle, tension=0.7] coordinates { (-0.5, -0.4) (0.2, 0.6) (1, 0) };

\node[black!70] at (-0.2, -0.2) {\tiny $\times$};

\node at (0.2, 0.1) {$\mathcal{F}$};
\node at (-0.9, -0.2) {$\mathcal{D}$};

\end{tikzpicture}

==> drawings/many_constraints.tex <==
%\documentclass{standalone}
%\usepackage{quantikz}
%\usepackage{mathdots}
%\begin{document} 
\begin{quantikz}[column sep=0.2em, row sep=0.5em]
&\qwbundle{M_1}& \gate{H} & \ctrl[style={label=above:\scriptstyle\ket{z^{(1)}}}]{3}  &\gate{\text{QFT}^\dagger}&&& \octrl[style={label=below right:{\scriptstyle z_1^{(1)}}}]{2}\gategroup[1,1, label style={yshift=-1.2em}, style={draw=none, inner sep=0}]{Control on first qubit} &&& \gate{\text{QFT}^{\phantom{\dagger}}} &\ctrl{3} &\gate{H}& \\[-1em]
%
 &\setwiretype{n} \hspace{1em} \vdots \hspace{1em}& &&& \ddots &&\gate[style={fill=white,draw=none, inner ysep=-5pt}]{\raisebox{5pt}{$\vdots$}}&& \iddots \\[-0.2em]
%
&\qwbundle{M_k}& \gate{H}& & & \ctrl[style={label=above:\scriptstyle\ket{z^{(k)}}}]{1} & \gate{\text{QFT}^\dagger} & \octrl[style={label=above right:{\scriptstyle z_1^{(k)}}}]{1} & \gate{\text{QFT}^{\phantom{\dagger}}} &\ctrl{1} &&&\gate{H}& \\
%
&\qwbundle{N}&& \gate{U_{g_1}^{z^{(1)}}} & \ \cdots\ & \gate{U_{g_k}^{z^{(k)}}} & &\gate{U_f^{\phantom{\dagger}}} && \gate{\left(U_{g_k}^{\dagger}\right)^{z^{(k)}}}  & \ \cdots\ & \gate{\left(U_{g_1}^\dagger\right)^{z^{(1)}}} &&
\end{quantikz}
% \end{document}

==> drawings/qaoa_qpe.tex <==
\documentclass[]{standalone}
\usepackage{quantikz}
\usepackage{aqarios_colors}
\begin{document}
 \begin{quantikz}[column sep=0cm,row sep=0.3em]
     %\lstick[3]{\large $\mathcal{A}$}
     & \ghost{H}\wireoverride{n}\\ & \ghost{H}\wireoverride{n} \\[1em] & \ghost{H}\wireoverride{n} \\[2.3em]
     \lstick[3]{\large $\mathcal{D}$} & \ghost{H}\wireoverride{n}\\ & \ghost{H}\wireoverride{n} \\[1.8em] & \ghost{H}\wireoverride{n}
 \end{quantikz}%
\begin{quantikz}[row sep=0.3em, column sep=1em]
%1
\lstick{$\ket{0}$} & \ghost{H} & 
\gate[6,style={inner ysep=-0.78em}]{\begin{matrix}\text{QPE} \\U_g \end{matrix}}
\gategroup[6,steps=3,style={rounded corners, dashed, fill=aquarius!20,inner ysep=-0.6em, inner xsep=0.1em},background]{$\ket{x} \mapsto e^{-i\gamma_1 \theta[g(x)]f(x)}\ket{x}$}& 
\ctrl[open,style={label={above:\ket{g(x) < 0}}}]{3} & 
\gate[6,style={inner ysep=-0.84em}]{\begin{matrix}\text{QPE}^\dagger \\ U_g \end{matrix}} & 
\meter{}\gategroup[3,steps=2,style={inner sep=0,inner xsep=-0.4em,inner ysep=-0.2em,xshift=5pt, rounded corners, dashed, fill=rocketfire!20,yshift=-3pt},background,label style={label position=below,anchor=north,yshift=-5pt}]{\footnotesize Optional Projection} \rstick{0} & \ket{0}\wireoverride{n}\; & \quad\cdots\quad\\[-1em]
%2
\lstick{$\ket{0}$} & \ghost{H} &   &  &  & \meter{} \rstick{0} & \ket{0}\wireoverride{n}\; & \quad\cdots\quad \\[1em]
%3
\lstick{$\ket{0}$} & \wire[l][1]["\vdots"{above,pos=0.6,yshift=8pt}]{a} & &  &  &\meter{} \rstick{0}& \ket{0}\;\wireoverride{n} & \quad\cdots\quad   \\[2em]
%
%4
\lstick{$\ket{0}$} & \gate{H}  & & \gate[3]{e^{-i\gamma_1 H_f}}& & \gate{R_X(\beta_1)} && \quad\cdots\quad & \meter{} \\
%5
\lstick{$\ket{0}$} & \gate{H}  & &  & & \gate{R_X(\beta_1)} && \quad\cdots\quad & \meter{} \\[1em]
%6
\lstick{$\ket{0}$} & \gate[label style={label={[yshift=6pt,xshift=-1.5em]above:$\vdots$}}]{H} & 
\gategroup[1, steps=5, style={draw=none, yshift=0.5em}, label style={label position=below,anchor=north}]{$\underbrace{\hspace{7.5cm}}_{\large\text{repeat }p\text{ times}}$} & & & \gate{R_X(\beta_1)} && \quad\cdots\quad & \meter{} 
\end{quantikz}

\end{document}
